The three-point correlation function of cosmic shear: I. The natural components

Previous work on three-point statistics of cosmic shear has mainly concentrated on the convergence, or on aperture measures of the shear. However, as has become clear recently for the two-point statistics of cosmic shear, the basic quantity that should be used is the correlation function: first, it is much easier to measure from observational data, since it is immune against complicated geometries of data fields; second, all other (linear) 2-pt statistics can be expressed as integrals over the correlation function. The situation is the same for the 3-pt statistics. However, in contrast to the 2-pt correlation function, the invariants of the shear 3-pt correlation function have not been employed yet. Here we consider the transformation properties of the shear 3-pt correlation function under rotations. We show that there are four complex linear combinations of components of the 3-pt correlation function, which we shall call `natural components', since they are multiplied just by a phase factor for arbitrary rotations, but do not mix. In particular, their moduli are invariant under rotations and thus (non-linear) invariants of the 3-pt correlation function. In terms of these natural components, the invariance of the statistical properties of the shear field under parity transformations are easily obtained. Our results do not apply only to cosmic shear, but also to other quantities with the same mathematical properties -- that of a polar. For example, practically every relation derived here applies also to the polarization of the cosmic microwave background radiation.

==> fig1.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
\psset{unit=0.8cm}%
\begin{pspicture}(0,-0.2)(11.5,7.2)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \pcline[linestyle=dashed]{-}(X_1)([nodesep=2]X_1)
  \psarc{->}(X_1){1.5}{0}{(x_3)}
  \uput{1.7}[! \By \Ay sub \Bx \Ax sub atan 2 div](X_1){$\varphi_3$}
  \pcline[linestyle=dashed]{-}(X_2)([nodesep=2]X_2)
  \psarc{->}(X_2){1.5}{0}{(x_1)}
  \uput{1.7}[! \Cy \By sub \Cx \Bx sub atan 2 div](X_2){$\varphi_1$}
  \pcline[linestyle=dashed]{-}(X_3)([nodesep=2]X_3)
  \psarc{->}(X_3){1.5}{0}{(x_2)}
  \uput{1.7}[! \Ay \Cy sub \Ax \Cx sub atan 2 div](X_3){$\varphi_2$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Cy \Ay sub \Cx \Ax sub atan}
  \uput{1.2}[! \By \Ay sub \Bx \Ax sub atan 
  \Cy \Ay sub \Cx \Ax sub atan add 2 div](X_1){$\phi_1$}
  \psarc(X_2){1}{(x_1)}{! \Ay \By sub \Ax \Bx sub atan}
  \uput{1.2}[! \Cy \By sub \Cx \Bx sub atan 
  \Ay \By sub \Ax \Bx sub atan add 2 div](X_2){$\phi_2$}
  \psarc(X_3){1}{(x_2)}{! \By \Cy sub \Bx \Cx sub atan}
  \uput{1.2}[! \Ay \Cy sub \Ax \Cx sub atan 
  \By \Cy sub \Bx \Cx sub atan add 2 div](X_3){$\phi_3$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 


==> fig2.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\Ix{\trilinearX{1}{1}{1}}%
\def\Iy{\trilinearY{1}{1}{1}}%
%
\psset{unit=1.0cm}%
\begin{pspicture}(0.5,-0.2)(9.5,6.5)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Ix \Iy){In}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \ncline[linestyle=dashed]{-*}{X_1}{In}
  \ncline[linestyle=dashed]{-*}{X_2}{In}
  \ncline[linestyle=dashed]{-*}{X_3}{In}
  \psellipse(In)(! \r \r)
  \uput[-65](In){$I$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Cy \Ay sub \Cx \Ax sub atan}
  \uput{1.1}[! \By \Ay sub \Bx \Ax sub atan 
  \Iy \Ay sub \Ix \Ax sub atan add 2 div](X_1){$\phi_1/2$}
  \psarc(X_2){1}{(x_1)}{! \Ay \By sub \Ax \Bx sub atan}
  \uput{1.1}[! \Cy \By sub \Cx \Bx sub atan 
  \Iy \By sub \Ix \Bx sub atan add 2 div](X_2){$\phi_2/2$}
  \psarc(X_3){1}{(x_2)}{! \By \Cy sub \Bx \Cx sub atan}
  \uput{1.1}[! \Ay \Cy sub \Ax \Cx sub atan 
  \Iy \Cy sub \Ix \Cx sub atan add 2 div](X_3){$\phi_3/2$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 


==> fig3.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\R{\a \A sin div 2 div }%
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\Ox{\trilinearX{\A cos}{\B cos }{\C cos }}%
\def\Oy{\trilinearY{\A cos}{\B cos }{\C cos }}%
%
\psset{unit=1.0cm}%
\begin{pspicture}(0,-2.2)(9.7,7)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Ox \Oy){Out}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \ncline[linestyle=dashed]{-*}{X_1}{Out}
  \ncline[linestyle=dashed]{-*}{X_2}{Out}
  \ncline[linestyle=dashed]{-*}{X_3}{Out}
  \psellipse(Out)(! \R \R)
  \uput[-65](Out){$O$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Oy \Ay sub \Ox \Ax sub atan}
  \uput{1.1}[! \By \Ay sub \Bx \Ax sub atan 
  \Oy \Ay sub \Ox \Ax sub atan add 2 div](X_1){$\frac{\pi}{2} - \phi_3$}
  \psarc(X_2){1}{(x_1)}{! \Oy \By sub \Ox \Bx sub atan}
  \uput{1.1}[! \Cy \By sub \Cx \Bx sub atan 
  \Oy \By sub \Ox \Bx sub atan add 2 div](X_2){$\frac{\pi}{2} - \phi_1$}
  \psarc(X_3){1}{(x_2)}{! \Oy \Cy sub \Ox \Cx sub atan}
  \uput{1.1}[! \Ay \Cy sub \Ax \Cx sub atan 
  \Oy \Cy sub \Ox \Cx sub atan add 2 div](X_3){$\frac{\pi}{2} - \phi_2$}
  \psarc(Out){1}{! \Cy \Oy sub \Cx \Ox sub atan}%
  {! \Ay \Oy sub \Ax \Ox sub atan}
  \uput{1.1}[! \Cy \Oy sub \Cx \Ox sub atan \Ay \Oy sub \Ax \Ox sub
  atan add 2 div](Out){$2 \phi_2$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 


==> fig4.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\R{\a \A sin div 2 div }%
\def\Area{\a \b \C sin mul mul 2 div }
\def\ha{\Area 2 mul \a div }
\def\hb{\Area 2 mul \b div }
\def\hc{\Area 2 mul \c div }
\def\HAx{\Ax \ha \Hy \Ay sub \Hx \Ax sub atan cos mul add }
\def\HAy{\Ay \ha \Hy \Ay sub \Hx \Ax sub atan sin mul add }
\def\HBx{\Bx \hb \Hy \By sub \Hx \Bx sub atan cos mul add }
\def\HBy{\By \hb \Hy \By sub \Hx \Bx sub atan sin mul add }
\def\HCx{\Cx \hc \Hy \Cy sub \Hx \Cx sub atan cos mul add }
\def\HCy{\Cy \hc \Hy \Cy sub \Hx \Cx sub atan sin mul add }
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\Hx{\trilinearX{\B cos \C cos mul }{\C cos \A cos mul }{\A cos \B cos mul }}%
\def\Hy{\trilinearY{\B cos \C cos mul }{\C cos \A cos mul }{\A cos \B cos mul }}%
%
\psset{unit=1.0cm}%
\begin{pspicture}(0.5,-0.2)(9.5,6.5)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Hx \Hy){H}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \psdots[linewidth=1.2pt](H)
  \psline[linestyle=dashed](X_1)(! \HAx \HAy)
  \psline[linestyle=dashed](X_2)(! \HBx \HBy)
  \psline[linestyle=dashed](X_3)(! \HCx \HCy)
  \uput[-65](H){$H$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Hy \Ay sub \Hx \Ax sub atan}
  \uput{1.1}[! \By \Ay sub \Bx \Ax sub atan 
  \Hy \Ay sub \Hx \Ax sub atan add 2 div](X_1){$\frac{\pi}{2} - \phi_2$}
  \psarc(X_2){1}{(x_1)}{! \Hy \By sub \Hx \Bx sub atan}
  \uput{1.1}[! \Cy \By sub \Cx \Bx sub atan 
  \Hy \By sub \Hx \Bx sub atan add 2 div](X_2){$\frac{\pi}{2} - \phi_3$}
  \psarc(X_3){1}{(x_2)}{! \Hy \Cy sub \Hx \Cx sub atan}
  \uput{1.1}[! \Ay \Cy sub \Ax \Cx sub atan 
  \Hy \Cy sub \Hx \Cx sub atan add 2 div](X_3){$\frac{\pi}{2} - \phi_1$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 


==> fig5.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\R{\a \A sin div 2 div }%
\def\Area{\a \b \C sin mul mul 2 div }
\def\ha{\Area 2 mul \a div }
\def\hb{\Area 2 mul \b div }
\def\hc{\Area 2 mul \c div }
\def\BarAx{\Bx \Cx add 2 div }
\def\BarAy{\By \Cy add 2 div }
\def\BarBx{\Cx \Ax add 2 div }
\def\BarBy{\Cy \Ay add 2 div }
\def\BarCx{\Ax \Bx add 2 div }
\def\BarCy{\Ay \By add 2 div }
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\Barx{\baricentricX{1}{1}{1}}%
\def\Bary{\baricentricY{1}{1}{1}}%
%
\psset{unit=1.0cm}%
\begin{pspicture}(0.5,-0.2)(9.5,6.5)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Barx \Bary){Bar}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \psdots[linewidth=1.2pt](Bar)
  \pcline[linestyle=dashed](X_1)(! \BarAx \BarAy)
  \lput*{0}{$h_1$}
  \pcline[linestyle=dashed](X_2)(! \BarBx \BarBy)
  \lput*{0}{$h_2$}
  \pcline[linestyle=dashed](X_3)(! \BarCx \BarCy)
  \lput*{0}{$h_3$}
  \uput[90](Bar){$B$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Cy \Ay sub \Cx \Ax sub atan}
  \psarc(! \BarAx \BarAy){1}{! \Cy \BarAy sub \Cx \BarAx sub atan}%
  {! \Ay \BarAy sub \Ax \BarAx sub atan}
  \uput{1.1}[! \Cy \BarAy sub \Cx \BarAx sub atan \Ay \BarAy sub \Ax
  \BarAx sub atan add 2 div](! \BarAx \BarAy){$\psi_1$}
  \psarc(X_2){1}{(x_1)}{! \Ay \By sub \Ax \Bx sub atan}
  \psarc(! \BarBx \BarBy){1}{! \Ay \BarBy sub \Ax \BarBx sub atan}%
  {! \By \BarBy sub \Bx \BarBx sub atan}
  \uput{1.1}[! \Ay \BarBy sub \Ax \BarBx sub atan \By \BarBy sub \Bx
  \BarBx sub atan add 2 div](! \BarBx \BarBy){$\psi_2$}
  \psarc(X_3){1}{(x_2)}{! \By \Cy sub \Bx \Cx sub atan}
  \psarc(! \BarCx \BarCy){1}{! \By \BarCy sub \Bx \BarCx sub atan}%
  {! \Cy \BarCy sub \Cx \BarCx sub atan}
  \uput{1.1}[! \By \BarCy sub \Bx \BarCx sub atan \Cy \BarCy sub \Cx
  \BarCx sub atan add 2 div](! \BarCx \BarCy){$\psi_3$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 


==> fig6.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\R{\a \A sin div 2 div }%
\def\Area{\a \b \C sin mul mul 2 div }
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul
  }}%
\def\Ix{\trilinearX{1}{1}{1}}%
\def\Iy{\trilinearY{1}{1}{1}}%
\def\JAx{\trilinearX{-1}{1}{1}}%
\def\JAy{\trilinearY{-1}{1}{1}}%
\def\JBx{\trilinearX{1}{-1}{1}}%
\def\JBy{\trilinearY{1}{-1}{1}}%
\def\JCx{\trilinearX{1}{1}{-1}}%
\def\JCy{\trilinearY{1}{1}{-1}}%
\def\rA{\Area 2 mul \b \c add \a sub div }
\def\rB{\Area 2 mul \c \a add \b sub div }
\def\rC{\Area 2 mul \a \b add \c sub div }
%
\psset{unit=0.7cm}%
\begin{pspicture}(-3.7,-6.7)(10.8,10.6)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Ix \Iy){In}
  \pnode(! \JAx \JAy){J_1}
  \pnode(! \JBx \JBy){J_2}
  \pnode(! \JCx \JCy){J_3}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vec{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vec{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vec{x}_2$}
  \uput[180](X_1){$\vec{X}_1$}
  \uput[-60](X_2){$\vec{X}_2$}
  \uput[90](X_3){$\vec{X}_3$}
  %%
  \psset{linestyle=dashed}
  \psdots(In)
  \uput[90](In){$I$}
  \ncline{-*}{X_1}{J_1}
  \ncline{-*}{X_2}{J_1}
  \ncline{-*}{X_3}{J_1}
  \uput[0](J_1){$J_1$}
  \ncline{-*}{X_1}{J_2}
  \ncline{-*}{X_2}{J_2}
  \ncline{-*}{X_3}{J_2}
  \uput[120](J_2){$J_2$}
  \ncline{-*}{X_1}{J_3}
  \ncline{-*}{X_2}{J_3}
  \ncline{-*}{X_3}{J_3}
  \uput[0](J_3){$J_3$}
  \begin{psclip}{\psframe[linestyle=none](-3.7,-6.7)(10.8,10.6)}
    \psset{linestyle=dotted}
    \psline([angle=! \By \Ay sub \Bx \Ax sub atan,nodesep=-100]X_1)%
    ([angle=! \By \Ay sub \Bx \Ax sub atan,nodesep=100]X_1)
    \psline([angle=! \Cy \By sub \Cx \Bx sub atan,nodesep=-100]X_2)%
    ([angle=! \Cy \By sub \Cx \Bx sub atan,nodesep=100]X_2)
    \psline([angle=! \Ay \Cy sub \Ax \Cx sub atan,nodesep=-100]X_3)%
    ([angle=! \Ay \Cy sub \Ax \Cx sub atan,nodesep=100]X_3)
    \psset{linestyle=dotted}
    \psellipse(J_1)(! \rA \rA)
    \psellipse(J_2)(! \rB \rB)
    \psellipse(J_3)(! \rC \rC)
  \end{psclip}
  %%
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 

